Dynamical degrees of birational maps from indices of polynomials with respect to blow-ups II. 3D examples

The goal of this paper is the exact computation of the degrees $\text{deg}(f^n)$ of the iterates of birational maps $f: \mathbb{P}^N \dashrightarrow \mathbb{P}^N$. In the preceding companion paper, a new method has been proposed based on the use of indices of polynomials associated to the local blow-ups used to resolve contractions of hypersurfaces by $f$, and on the control of the factorization of pull-backs of polynomials. This leads to recurrence relations for the degrees and the indices. We apply this method to several illustrative examples in three dimensions. These examples demonstrate the flexibility of the method which, in particular, does not require the construction of an algebraically stable lift of $f$, unlike the previously known methods based on the Picard group.

==> fig1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Shape: Square [id:dp15830012777188185] 
\draw   (50,350) -- (100,350) -- (100,400) -- (50,400) -- cycle ;
%Shape: Circle [id:dp5734120221107466] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273,337.5) .. controls (273,336.12) and (274.12,335) .. (275.5,335) .. controls (276.88,335) and (278,336.12) .. (278,337.5) .. controls (278,338.88) and (276.88,340) .. (275.5,340) .. controls (274.12,340) and (273,338.88) .. (273,337.5) -- cycle ;
%Shape: Square [id:dp07545125505123074] 
\draw   (550,350) -- (600,350) -- (600,400) -- (550,400) -- cycle ;
%Shape: Square [id:dp4798136367634638] 
\draw   (150,300) -- (200,300) -- (200,350) -- (150,350) -- cycle ;
%Shape: Square [id:dp45480712156849146] 
\draw   (250,300) -- (300,300) -- (300,350) -- (250,350) -- cycle ;
%Shape: Square [id:dp8722441715508593] 
\draw   (350,300) -- (400,300) -- (400,350) -- (350,350) -- cycle ;
%Shape: Square [id:dp3394344633275772] 
\draw   (450,300) -- (500,300) -- (500,350) -- (450,350) -- cycle ;
%Shape: Square [id:dp7912423986656236] 
\draw   (150,225) -- (200,225) -- (200,275) -- (150,275) -- cycle ;
%Shape: Square [id:dp8857067165489572] 
\draw   (250,225) -- (300,225) -- (300,275) -- (250,275) -- cycle ;
%Shape: Square [id:dp7417601712485269] 
\draw   (350,225) -- (400,225) -- (400,275) -- (350,275) -- cycle ;
%Shape: Square [id:dp24008887873755014] 
\draw   (450,225) -- (500,225) -- (500,275) -- (450,275) -- cycle ;
%Shape: Square [id:dp597923079317829] 
\draw   (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp23794843065177895] 
\draw   (350,150) -- (400,150) -- (400,200) -- (350,200) -- cycle ;
%Straight Lines [id:da9477476378533523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160,340) -- (190,310) ;
%Straight Lines [id:da8065240250793522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (260,265) -- (290,235) ;
%Straight Lines [id:da6700126509653688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360,265) -- (390,235) ;
%Straight Lines [id:da5728018152532635] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460,340) -- (490,310) ;
%Straight Lines [id:da03959616742183725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190,360) ;
%Shape: Circle [id:dp7615019732372152] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173,387.5) .. controls (173,386.12) and (174.12,385) .. (175.5,385) .. controls (176.88,385) and (178,386.12) .. (178,387.5) .. controls (178,388.88) and (176.88,390) .. (175.5,390) .. controls (174.12,390) and (173,388.88) .. (173,387.5) -- cycle ;
%Straight Lines [id:da6518544575735628] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,340) -- (138.74,261.55) ;
\draw [shift={(140,260)}, rotate = 129.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5170154994953564] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (185,215) -- (238.38,176.18) ;
\draw [shift={(240,175)}, rotate = 143.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7093512920436089] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410,175) -- (463.38,213.82) ;
\draw [shift={(465,215)}, rotate = 216.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6031402988003063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,170) -- (338,170) ;
\draw [shift={(340,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8363714371097355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510,260) -- (573.74,338.45) ;
\draw [shift={(575,340)}, rotate = 230.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp08113013252202594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273,387.5) .. controls (273,386.12) and (274.12,385) .. (275.5,385) .. controls (276.88,385) and (278,386.12) .. (278,387.5) .. controls (278,388.88) and (276.88,390) .. (275.5,390) .. controls (274.12,390) and (273,388.88) .. (273,387.5) -- cycle ;
%Shape: Circle [id:dp5779444770224176] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373,387.5) .. controls (373,386.12) and (374.12,385) .. (375.5,385) .. controls (376.88,385) and (378,386.12) .. (378,387.5) .. controls (378,388.88) and (376.88,390) .. (375.5,390) .. controls (374.12,390) and (373,388.88) .. (373,387.5) -- cycle ;
%Shape: Circle [id:dp6432224206343011] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373,337.5) .. controls (373,336.12) and (374.12,335) .. (375.5,335) .. controls (376.88,335) and (378,336.12) .. (378,337.5) .. controls (378,338.88) and (376.88,340) .. (375.5,340) .. controls (374.12,340) and (373,338.88) .. (373,337.5) -- cycle ;
%Shape: Circle [id:dp3523944259313836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (473,387.5) .. controls (473,386.12) and (474.12,385) .. (475.5,385) .. controls (476.88,385) and (478,386.12) .. (478,387.5) .. controls (478,388.88) and (476.88,390) .. (475.5,390) .. controls (474.12,390) and (473,388.88) .. (473,387.5) -- cycle ;

% Text Node
\draw (169,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (269,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (369,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (469,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (27,404) node [anchor=north west][inner sep=0.75pt]    {$\{y+z-w=0\}$};
% Text Node
\draw (527,404) node [anchor=north west][inner sep=0.75pt]    {$\{x+z-w=0\}$};
% Text Node
\draw (153,303) node [anchor=north west][inner sep=0.75pt]    {$E_{1}$};
% Text Node
\draw (153,228) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (254,303) node [anchor=north west][inner sep=0.75pt]    {$E_{3}$};
% Text Node
\draw (253,228) node [anchor=north west][inner sep=0.75pt]    {$E_{4}$};
% Text Node
\draw (253,153) node [anchor=north west][inner sep=0.75pt]    {$E_{5}$};
% Text Node
\draw (353,303) node [anchor=north west][inner sep=0.75pt]    {$E_{6}$};
% Text Node
\draw (353,228) node [anchor=north west][inner sep=0.75pt]    {$E_{7}$};
% Text Node
\draw (353,153) node [anchor=north west][inner sep=0.75pt]    {$E_{8}$};
% Text Node
\draw (452,228) node [anchor=north west][inner sep=0.75pt]    {$E_{10}$};
% Text Node
\draw (453,303) node [anchor=north west][inner sep=0.75pt]    {$E_{9}$};


\end{tikzpicture}

==> fig2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Square [id:dp6490328925284801] 
\draw   (75,325) -- (125,325) -- (125,375) -- (75,375) -- cycle ;
%Shape: Square [id:dp9274044308573925] 
\draw   (525,325) -- (575,325) -- (575,375) -- (525,375) -- cycle ;
%Straight Lines [id:da9061538785262235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (215,335) ;
%Shape: Circle [id:dp5108997264642687] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173,350) .. controls (173,348.62) and (174.12,347.5) .. (175.5,347.5) .. controls (176.88,347.5) and (178,348.62) .. (178,350) .. controls (178,351.38) and (176.88,352.5) .. (175.5,352.5) .. controls (174.12,352.5) and (173,351.38) .. (173,350) -- cycle ;
%Shape: Circle [id:dp05955665876115246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248,324.5) .. controls (248,323.12) and (249.12,322) .. (250.5,322) .. controls (251.88,322) and (253,323.12) .. (253,324.5) .. controls (253,325.88) and (251.88,327) .. (250.5,327) .. controls (249.12,327) and (248,325.88) .. (248,324.5) -- cycle ;
%Shape: Circle [id:dp4094331652750476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398,324.5) .. controls (398,323.12) and (399.12,322) .. (400.5,322) .. controls (401.88,322) and (403,323.12) .. (403,324.5) .. controls (403,325.88) and (401.88,327) .. (400.5,327) .. controls (399.12,327) and (398,325.88) .. (398,324.5) -- cycle ;
%Shape: Circle [id:dp6444495744645675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (473,349.5) .. controls (473,348.12) and (474.12,347) .. (475.5,347) .. controls (476.88,347) and (478,348.12) .. (478,349.5) .. controls (478,350.88) and (476.88,352) .. (475.5,352) .. controls (474.12,352) and (473,350.88) .. (473,349.5) -- cycle ;
%Straight Lines [id:da8493270554073853] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161,350) -- (175,350) -- (490,350) ;
%Shape: Square [id:dp21088906013020225] 
\draw   (150,250) -- (200,250) -- (200,300) -- (150,300) -- cycle ;
%Shape: Square [id:dp8813859470660055] 
\draw   (225,250) -- (275,250) -- (275,300) -- (225,300) -- cycle ;
%Shape: Square [id:dp8190050734021908] 
\draw   (300,250) -- (350,250) -- (350,300) -- (300,300) -- cycle ;
%Shape: Square [id:dp6168613113001773] 
\draw   (375,250) -- (425,250) -- (425,300) -- (375,300) -- cycle ;
%Shape: Square [id:dp16539445006375808] 
\draw   (450,250) -- (500,250) -- (500,300) -- (450,300) -- cycle ;
%Shape: Square [id:dp4459866330559563] 
\draw   (150,163) -- (200,163) -- (200,213) -- (150,213) -- cycle ;
%Shape: Square [id:dp761699520199949] 
\draw   (225,163) -- (275,163) -- (275,213) -- (225,213) -- cycle ;
%Shape: Square [id:dp872019336503095] 
\draw   (375,163) -- (425,163) -- (425,213) -- (375,213) -- cycle ;
%Shape: Square [id:dp04040449397354218] 
\draw   (450,163) -- (500,163) -- (500,213) -- (450,213) -- cycle ;
%Shape: Square [id:dp4716600118670773] 
\draw   (225,75) -- (275,75) -- (275,125) -- (225,125) -- cycle ;
%Shape: Square [id:dp8231394196865365] 
\draw   (375,75) -- (425,75) -- (425,125) -- (375,125) -- cycle ;
%Curve Lines [id:da4457381681292021] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,245) .. controls (268.72,215.12) and (382.19,213.38) .. (399.29,243.6) ;
\draw [shift={(400,245)}, rotate = 245.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6327338046740343] 
\draw    (370,275) -- (357,275) ;
\draw [shift={(355,275)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7181535541624868] 
\draw    (295,275) -- (282,275) ;
\draw [shift={(280,275)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5010969750926317] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,320) .. controls (107.48,272.55) and (131.11,216.86) .. (144.03,196.5) ;
\draw [shift={(145,195)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3334633328317107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175,155) .. controls (180.85,137.12) and (198.11,119.88) .. (218.43,106.06) ;
\draw [shift={(220,105)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2239796926188522] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,93) .. controls (299.5,83.74) and (349.42,80.65) .. (368.59,92.09) ;
\draw [shift={(370,93)}, rotate = 214.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1657296791329277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,105) .. controls (456.4,123.24) and (464.37,141.02) .. (473.81,153.47) ;
\draw [shift={(475,155)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9855285575326775] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (505,195) .. controls (532.72,241.53) and (539.86,266.01) .. (549.7,318.4) ;
\draw [shift={(550,320)}, rotate = 259.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9671998039276599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190,245) .. controls (192.87,235.13) and (208.19,211.58) .. (218.57,201.35) ;
\draw [shift={(220,200)}, rotate = 137.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8699589071054543] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,180) .. controls (296.41,169.71) and (351.61,172.45) .. (368.34,179.25) ;
\draw [shift={(370,180)}, rotate = 207.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da038518221359714166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,205) .. controls (439.33,209.83) and (458.9,228) .. (464.45,243.34) ;
\draw [shift={(465,245)}, rotate = 253.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2461303650362887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,311) .. controls (601,426) and (51,425) .. (160,311) ;
\draw [shift={(160,311)}, rotate = 133.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6485192089500407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160,290) -- (190,260) ;
%Straight Lines [id:da15116168761923077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460,290) -- (490,260) ;
%Shape: Circle [id:dp9229224611978397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248,199.5) .. controls (248,198.12) and (249.12,197) .. (250.5,197) .. controls (251.88,197) and (253,198.12) .. (253,199.5) .. controls (253,200.88) and (251.88,202) .. (250.5,202) .. controls (249.12,202) and (248,200.88) .. (248,199.5) -- cycle ;
%Shape: Circle [id:dp6696632149854165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398,199.5) .. controls (398,198.12) and (399.12,197) .. (400.5,197) .. controls (401.88,197) and (403,198.12) .. (403,199.5) .. controls (403,200.88) and (401.88,202) .. (400.5,202) .. controls (399.12,202) and (398,200.88) .. (398,199.5) -- cycle ;
%Straight Lines [id:da24352300391590997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,290) -- (265,260) ;
%Straight Lines [id:da22298710588013226] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (385,290) -- (415,260) ;

% Text Node
\draw (154,254) node [anchor=north west][inner sep=0.75pt]    {$E_{1}$};
% Text Node
\draw (154,168) node [anchor=north west][inner sep=0.75pt]    {$E_{2}$};
% Text Node
\draw (229,254) node [anchor=north west][inner sep=0.75pt]    {$E_{3}$};
% Text Node
\draw (229,168) node [anchor=north west][inner sep=0.75pt]    {$F_{4}$};
% Text Node
\draw (229,78) node [anchor=north west][inner sep=0.75pt]    {$F_{5}$};
% Text Node
\draw (379,78) node [anchor=north west][inner sep=0.75pt]    {$F_{8}$};
% Text Node
\draw (379,168) node [anchor=north west][inner sep=0.75pt]    {$F_{7}$};
% Text Node
\draw (379,254) node [anchor=north west][inner sep=0.75pt]    {$E_{6}$};
% Text Node
\draw (304,254) node [anchor=north west][inner sep=0.75pt]    {$F_{11}$};
% Text Node
\draw (454,168) node [anchor=north west][inner sep=0.75pt]    {$E_{10}$};
% Text Node
\draw (454,254) node [anchor=north west][inner sep=0.75pt]    {$E_{9}$};
% Text Node
\draw (179,334) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (259,323) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (374,323) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (454,334) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (57,384) node [anchor=north west][inner sep=0.75pt]    {$\{y+z-w=0\}$};
% Text Node
\draw (508,384) node [anchor=north west][inner sep=0.75pt]    {$\{x+z-w=0\}$};


\end{tikzpicture}
